Cops and robbers for hyperbolic and virtually free groups

Lee, Mart\'inez-Pedroza and Rodr\'iguez-Quinche define two new group invariants, the strong cop number $\operatorname{sCop}$ and the weak cop number $\operatorname{wCop}$, by examining winning strategies for certain combinatorial games played on Cayley graphs of finitely generated groups. We show that a finitely generated group $G$ is Gromov-hyperbolic if and only if $\operatorname{sCop(G)} = 1$. We show that $G$ is virtually free if and only if $\operatorname{wCop(G)}=1$, answering a question by Cornect and Mart\'inez-Pedroza. We show that $\operatorname{sCop}(\mathbb{Z}^2) = \infty$, answering a question from the original paper. It is still unknown whether there exist finite cop numbers not equal to 1, but we show that this is not possible for CAT(0)-groups. We provide machinery to explicitly compute strong cop numbers and give examples by applying it to certain lamplighter groups, the solvable Baumslag-Solitar groups, and Thompson's group F.

==> lamplighter-homothety.tex <==
\begin{tikzpicture}[shorten >=1pt,on grid,auto]

	\node[circle,label={\(b_0=a^{(0)}_0\)},fill,red!50]   (G00) {};
	\node[circle,label={\(b_1=a^{(1)}_0\)},fill,green!50] (G01) [right=2 of G00] {};
	\node[circle,label={\(b_2=a^{(2)}_0\)},fill,blue!50]  (G02) [right=2 of G01] {};
	\node[circle,label={\(b_3=a^{(0)}_1\)},fill,red!50]   (G10) [right=2 of G02] {};
	\node[circle,label={\(b_4=a^{(1)}_1\)},fill,green!50] (G11) [right=2 of G10] {};
	\node[circle,label={\(b_5=a^{(2)}_1\)},fill,blue!50]  (G12) [right=2 of G11] {};

	\node[circle,fill,red!50]   (H00) [below=2 of G00] {};
	\node[circle,fill,green!50] (H01) [right=.5 of H00] {};
	\node[circle,fill,blue!50]  (H02) [right=.5 of H01] {};

	\node[circle,fill,red!50]   (H10) [below=2 of G10] {};
	\node[circle,fill,green!50] (H11) [right=.5 of H10] {};
	\node[circle,fill,blue!50]  (H12) [right=.5 of H11] {};

	\path[->]
		(H00) edge (G00)
		(H01) edge (G01)
		(H02) edge (G02)
		(H10) edge (G10)
		(H11) edge (G11)
		(H12) edge (G12)
	;
	\path[-]
		(G00) edge (G01)
		(G01) edge (G02)
		(G02) edge (G10)
		(G10) edge (G11)
		(G11) edge (G12)

		(H02) edge (H10)
	;
	\draw [
		thick,
		decoration={
			brace,
			mirror,
			raise=0.3cm
		},
	decorate
	] (H00.west) -- (H02.east)
	node [pos=0.5,anchor=north,yshift=-0.35cm] {\(a_0 \in L^3\)};
	\draw [
		thick,
		decoration={
			brace,
			mirror,
			raise=0.3cm
		},
	decorate
	] (H10.west) -- (H12.east)
	node [pos=0.5,anchor=north,yshift=-0.35cm] {\(a_1 \in L^3\)};

\end{tikzpicture}

